Towards practical differentially private causal graph discovery

Causal graph discovery refers to the process of discovering causal relation graphs from purely observational data. Like other statistical data, a causal graph might leak sensitive information about participants in the dataset. In this paper, we present a differentially private causal graph discovery algorithm, Priv-PC, which improves both utility and running time compared to the state-of-the-art. The design of Priv-PC follows a novel paradigm called sieve-and-examine which uses a small amount of privacy budget to filter out "insignificant" queries, and leverages the remaining budget to obtain highly accurate answers for the "significant" queries. We also conducted the first sensitivity analysis for conditional independence tests including conditional Kendall's tau and conditional Spearman's rho. We evaluated Priv-PC on 4 public datasets and compared with the state-of-the-art. The results show that Priv-PC achieves 10.61 to 32.85 times speedup and better utility.

==> figs/asia.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1.2, xmin=1, xmax=100, xmode=log,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=Total $\epsilon$,
  ylabel={F1 Score},
  legend pos=north west,
  legend style={draw=none}]
% Line for Priv-PC
\addplot+[
  red, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/asia/privpc.txt};
% \addlegendentry{Priv-PC}
% Line for EM-PC
\addplot+[
  blue, mark=square*, mark options={scale=0.75},
  smooth,
  dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/asia/empc.txt};
% \addlegendentry{EM-PC}
% Line for SVT
\addplot+[
  orange, mark=square*, mark options={scale=0.75},
  smooth,
  densely dashdotted,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/asia/svt.txt};
% \addlegendentry{SVT}
\addplot+[
  gray, mark=square*, mark options={scale=0.75},
  smooth,
  densely dotted,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/asia/sub_gaussian.txt};
% \addlegendentry{Sub-sampled Gaussian}
\end{axis}
\end{tikzpicture}

==> figs/cancer.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1.2, xmin=1, xmax=100, xmode=log,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=Total $\epsilon$,
  ylabel={F1 Score},
  legend pos=north west,
  legend style={draw=none}]
% Line for Priv-PC
\addplot+[
  red, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/cancer/privpc.txt};
% \addlegendentry{Priv-PC}
% Line for EM-PC
\addplot+[
  blue, mark=square*, mark options={scale=0.75},
  smooth,
  dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/cancer/empc.txt};
% \addlegendentry{EM-PC}
% Line for SVT
\addplot+[
  orange, mark=square*, mark options={scale=0.75},
  smooth,
  densely dashdotted,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/cancer/svt.txt};
% \addlegendentry{SVT}
\addplot+[
  gray, mark=square*, mark options={scale=0.75},
  smooth,
  densely dotted,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/cancer/sub_gaussian.txt};
% \addlegendentry{Sub-sampled Gaussian}
\end{axis}
\end{tikzpicture}

==> figs/earthquake.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1.2, xmin=1, xmax=100, xmode=log,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=Total $\epsilon$,
  ylabel={F1 Score},
  legend pos=north west,
  % legend to name=named,
  legend style={draw=none}]
% Line for Priv-PC
\addplot+[
  red, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/earthquake/privpc.txt};
\addlegendentry{Priv-PC}
% Line for EM-PC
\addplot+[
  blue, mark=square*, mark options={scale=0.75},
  smooth,
  dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/earthquake/empc.txt};
\addlegendentry{EM-PC}
% Line for SVT
\addplot+[
  orange, mark=square*, mark options={scale=0.75},
  smooth,
  densely dashdotted,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/earthquake/svt.txt};
\addlegendentry{SVT-PC}
\addplot+[
  gray, mark=square*, mark options={scale=0.75},
  smooth,
  densely dotted,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/earthquake/sub_gaussian.txt};
\addlegendentry{SG}
\end{axis}
\end{tikzpicture}

==> figs/survey.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0, ymax=1.2, xmin=1, xmax=100, xmode=log,
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=Total $\epsilon$,
  ylabel={F1 Score},
  legend pos=north west,
  legend style={draw=none}]
% Line for Priv-PC
\addplot+[
  red, mark options={scale=0.75},
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/survey/privpc.txt};
% \addlegendentry{Priv-PC}
% Line for EM-PC
\addplot+[
  blue, mark=square*, mark options={scale=0.75},
  smooth,
  dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/survey/empc.txt};
% \addlegendentry{EM-PC}
% Line for SVT
\addplot+[
  orange, mark=square*, mark options={scale=0.75},
  smooth,
  densely dashdotted,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/survey/svt.txt};
% \addlegendentry{SVT}
\addplot+[
  gray, mark=square*, mark options={scale=0.75},
  smooth,
  densely dotted,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {data/survey/sub_gaussian.txt};
% \addlegendentry{Sub-sampled Gaussian}
\end{axis}
\end{tikzpicture}
